Enhanced Krylov Methods for Molecular Hamiltonians: Reduced Memory Cost and Complexity Scaling via Tensor Hypercontraction

We introduce an algorithm that is simultaneously memory-efficient and low-scaling for applying ab initio molecular Hamiltonians to matrix-product states (MPS) via the tensor-hypercontraction (THC) format. These gains carry over to Krylov subspace methods, which can find low-lying eigenstates and simulate quantum time evolution while avoiding local minima and maintaining high accuracy. In our approach, the molecular Hamiltonian is represented as a sum of products of four MPOs, each with a bond dimension of only 2. Iteratively applying the MPOs to the current quantum state in MPS form, summing and re-compressing the MPS leads to a scheme with the same asymptotic memory cost as the bare MPS and reduces the computational cost scaling compared to the Krylov method using a conventional MPO construction. We provide a detailed theoretical derivation of these statements and conduct supporting numerical experiments to demonstrate the advantage. Our algorithm is highly parallelizable and thus lends itself to large-scale HPC simulations.

==> figures/apply_MPO_compress_MPS.tikz <==
\begin{tikzpicture}[scale=0.8, >=stealth] 
\Vertex[label=${A[1]}$, fontscale=0.7,size=.5]{A}
\Vertex[label=${A[2]}$, fontscale=0.7, x=1,size=.5]{B}
\Vertex[label=${A[3]}$, fontscale=0.7,x=2,size=.5]{C}
\Vertex[label=${A[L]}$, fontscale=0.7,x=4.8,size=.5]{D}

\Edge(A)(B)
\Edge(B)(C)
\Edge(A)(0,0.7)
\Edge(B)(1,0.7)
\Edge(C)(2,0.7)
\Edge(C)(2.7,0)
\Edge(D)(4.1,0)
\Edge(D)(4.8,0.7)
\draw[-][dotted](3, 0)--(3.8,0)[line width=1.5pt];

\Vertex[label=${W[1]}$, fontscale=0.7, shape = rectangle, y = 1,color=green!65!blue,size=.5,size=.5]{E}
\Vertex[label=${W[2]}$, fontscale=0.7, x=1, y =1, shape = rectangle,color=green!65!blue,size=.5]{F}
\Vertex[label=${W[3]}$, fontscale=0.7, x=2, y =1,shape = rectangle,color=green!65!blue,size=.5]{G}
\Vertex[label=${W[L]}$, fontscale=0.7, x=4.8, y =1,shape = rectangle,color=green!65!blue,size=.5]{H}
\Edge(E)(0, 1.3)
\Edge(E)(0, 1.8)
\Edge(F)(1, 0)
\Edge(F)(1, 1.8)
\Edge(G)(2, 0)
\Edge(G)(2, 1.8)
\Edge(H)(4.8, 0)
\Edge(H)(4.8, 1.8)
\Edge(E)(F)
\Edge(F)(G)
\Edge(G)(2.7, 1)
\Edge(H)(4.1, 1)
\draw[-][dotted](3, 1)--(3.8, 1)[line width=1.5pt];

\node at (-0.3,1.7)[scale = 0.7]{$m_1$};
\node at (0.7,1.7)[scale = 0.7]{$m_2$};
\node at (1.7,1.7)[scale = 0.7]{$m_3$};
\node at (4.5,1.7)[scale = 0.7]{$m_L$};

\node at (2.7, 0.8)[scale = 0.7]{$\beta_4$};
\node at (2.7, 0.2)[scale = 0.7]{$\chi_4$};

\Edge[Direct](5.4,0.5)(6.7,0.5)

\node at (6, 0.8)[scale = 0.7]{Contract};

\Vertex[label=${A^\prime[1]}$, fontscale=0.7, x=7.4,size=.5]{I}
\Vertex[label=${A^\prime[2]}$, fontscale=0.7, x=8.4,size=.5]{J}
\Vertex[label=${A^\prime[3]}$, fontscale=0.7, x=9.4,size=.5]{K}
\Vertex[label=${A^\prime[L]}$, fontscale=0.65, x=12.2,size=.5]{L}
\Edge(I)(J)
\Edge(I)(7.4, 0.7)
\Edge(J)(K)
\Edge(J)(8.4, 0.7)
\Edge(K)(10.1, 0)
\Edge(K)(9.4, 0.7)
\draw[-][dotted](10.4, 0)--(11.2, 0)[line width=1.5pt];
\Edge(L)(11.4, 0)
\Edge(L)(12.2, 0.7)

\node at (10.1, 0.2)[scale = 0.7]{$\beta_4 \chi_4 $};

\node at (7.1,0.7)[scale = 0.7]{$m_1$};
\node at (8.1,0.7)[scale = 0.7]{$m_2$};
\node at (9.1,0.7)[scale = 0.7]{$m_3$};
\node at (11.9,0.7)[scale = 0.7]{$m_L$};

\Edge[Direct](12.7,0.5)(14,0.5)
\node at (13.3, 1.1)[scale = 0.7]{Canonical};
\node at (13.3, 0.8)[scale = 0.7]{-lize};
\node at (13.3, 0.2)[scale = 0.7]{Using QR};

\Vertex[style={shape=regular polygon, regular polygon sides=3, minimum size=1cm, rotate=90, , minimum size=0.7cm}, label=${B[1]}$, fontscale=0.6, x=14.7,size=.55]{M}
\Vertex[style={shape=regular polygon, regular polygon sides=3, minimum size=1cm, rotate=90, , minimum size=0.7cm}, label=${B[2]}$, fontscale=0.6, x=15.7,size=.55]{N}
\Vertex[style={shape=regular polygon, regular polygon sides=3, minimum size=1cm, rotate=90, , minimum size=0.7cm}, label=${B[3]}$, fontscale=0.6, x=16.7,size=.55]{O}
\Vertex[style={shape=regular polygon, regular polygon sides=3, minimum size=1cm, rotate=90, , minimum size=0.7cm}, label=${B[L]}$, fontscale=0.55, x=19.5,size=.57]{P}


\Edge(M)(N)
\Edge(M)(14.7, 0.7)
\Edge(N)(O)
\Edge(N)(15.7, 0.7)
\Edge(O)(17.4, 0)
\Edge(O)(16.7, 0.7)
\draw[-][dotted](17.7, 0)--(18.5, 0)[line width=1.5pt];
\Edge(P)(18.7, 0)
\Edge(P)(19.5, 0.7)



\node at (14.4,0.7)[scale = 0.7]{$m_1$};
\node at (15.4,0.7)[scale = 0.7]{$m_2$};
\node at (16.4,0.7)[scale = 0.7]{$m_3$};
\node at (19.2,0.7)[scale = 0.7]{$m_L$};

\Edge[Direct](-0.2, -2)(1,-2)
\node at (0.3, -1.7)[scale = 0.7]{SVD};

\Vertex[style={shape=regular polygon, regular polygon sides=3, minimum size=1cm, rotate=-90, minimum size=0.7cm}, label=${U[1]}$, fontscale=0.6, x=1.4, y=-2, size=.5]{Q}
\Vertex[label=${S}$, fontscale=0.7, x=2.4, y=-2, size=.5]{R}
\Vertex[style={shape=regular polygon, regular polygon sides=3, minimum size=1cm, rotate=90, minimum size=0.7cm}, label=${V^{\dagger}}$, fontscale=0.6, x=3.4, y=-2, size=.5]{S}
\Vertex[style={shape=regular polygon, regular polygon sides=3, minimum size=1cm, rotate=90, minimum size=0.7cm}, label=${B[2]}$, fontscale=0.6, x=4.4, y=-2, size=.5]{T}

\Vertex[style={shape=regular polygon, regular polygon sides=3, minimum size=1cm, rotate=90, minimum size=0.7cm}, label=${B[3]}$, fontscale=0.6, x=5.4, y=-2, size=.5]{V}

\Vertex[style={shape=regular polygon, regular polygon sides=3, minimum size=1cm, rotate=90, minimum size=0.7cm}, label=${B[L]}$, fontscale=0.6, x=8.6, y=-2, size=.5]{U}

\draw[-][dotted](1.1, -2.5)--(3.75, -2.5)[line width=1pt];
\draw[-][dotted](1, -2.5)--(1, -1.55)[line width=1pt];
\draw[-][dotted](3.75, -1.55)--(1.05, -1.55)[line width=1pt];
\draw[-][dotted](3.75, -1.65)--(3.75, -2.5)[line width=1pt];

\Edge[color=red](Q)(R)
\Edge(Q)(1.4, -1.3)
\Edge[color=red](R)(S)

\Edge(S)(T)
\Edge(V)(T)

\Edge(T)(5.1, -2) 
\Edge(T)(4.4, -1.3)
\draw[-][dotted](6.4, -2)--(7.2, -2)[line width=1.5pt];
\Edge(U)(8.4, -2)
\Edge(U)(8.6, -1.3)

\Edge(V)(5.4, -1.3) 
\Edge(V)(6.1, -2) 
\Edge(U)(7.7, -2)

\node at (1.1,-1.3)[scale = 0.7]{$m_1$};
\node at (4.1,-1.3)[scale = 0.7]{$m_2$}; 
\node at (5.1,-1.3)[scale = 0.7]{$m_3$}; 
\node at (8.3,-1.3)[scale = 0.7]{$m_L$};

\draw[decorate, decoration={brace, amplitude=3pt, mirror, raise=1pt}, blue]
    (2.4, -2.5) -- (3.4, -2.5) node [midway, yshift=-10pt, text=green!30!blue] {};

\draw[->, blue] (2.9, -2.75) .. controls (3.4, -3) and (3.7, -2.95) .. (4.2, -2.5);

\node at (3.6, -3.1)[scale = 0.7]{\textbf{\texttt{Absorb}}};
\draw[->] (2.4,-1.65)-- (2.6,-1.2);
\node at (2.6,-1)[scale = 0.7]{\textbf{\texttt{Truncate}}};

\Edge[Direct](9.4, -2)(10.6,-2)
\node at (9.9, -1.7)[scale = 0.7]{Truncate};
\node at (9.9, -2.3)[scale = 0.7]{Absorb};

\Vertex[style={shape=regular polygon, regular polygon sides=3, minimum size=1cm, rotate=30, minimum size=0.7cm}, label=${U[1]}$, fontscale=0.6, x=12.1, y=-2, size=.6]{M}
%\Vertex[style={shape=regular polygon, regular polygon sides=3, minimum size=1cm, rotate=90, minimum size=0.7cm}, label=${B^{\prime}[2]}$, fontscale=0.55, x=13.25, y=-2, size=.6]{N}
\Vertex[label=${B^{\prime}[2]}$, fontscale=0.55, x=13.25, y=-2, size=.5]{N}

\Vertex[style={shape=regular polygon, regular polygon sides=3, minimum size=1cm, rotate=90, minimum size=0.7cm}, label=${B[3]}$, fontscale=0.6, x=14.25, y=-2, size=.6]{O}
\Vertex[style={shape=regular polygon, regular polygon sides=3, minimum size=1cm, rotate=90, minimum size=0.7cm}, label=${B[L]}$, fontscale=0.55, x=17.05, y=-2, size=.6]{P}

\Edge(M)(N)
\Edge(M)(12.1, -1.3)
\Edge(N)(O)
\Edge(N)(13.25, -1.3)
\Edge(O)(14.95, -2)
\Edge(O)(14.25, -1.3)
\draw[-][dotted](15.25, -2)--(16.05, -2)[line width=1.5pt];
\Edge(P)(16.25, -2)
\Edge(P)(17.05, -1.3)


\node at (11.8,-1.3)[scale = 0.7]{$m_1$};
\node at (12.9,-1.3)[scale = 0.7]{$m_2$};
\node at (13.9,-1.3)[scale = 0.7]{$m_3$};
\node at (16.7,-1.3)[scale = 0.7]{$m_L$};

\Edge[Direct](17.7, -2)(18.8,-2)
\node at (18.2, -1.7)[scale = 0.7]{2nd site};
\node at (18.2, -2.25)[scale = 0.7]{SVD};
\draw[-][dotted](19,-2)--(19.4,-2)[line width=1.5pt];
\end{tikzpicture}


==> figures/mpo.tikz <==
\begin{tikzpicture}[scale=1] 
    \Vertex[label=${W[1]}$, fontscale=0.8, shape = rectangle,color=green!65!blue]{A}
    \Vertex[label=${W[2]}$, fontscale=0.8, x=1, shape = rectangle,color=green!65!blue]{B}
    \Vertex[label=${W[3]}$, fontscale=0.8, x=2, shape = rectangle,color=green!65!blue]{C}
    \Vertex[label=${W[L]}$, fontscale=0.8, x=4.8, shape = rectangle,color=green!65!blue]{D}

    \Edge(A)(0, -0.7)
    \Edge(B)(1, -0.7)
    \Edge(C)(2, -0.7)
    \Edge(D)(4.8, -0.7)

    \Edge(A)(B)
    \Edge(B)(C)

    \Edge(A)(0,0.7)
    \Edge(B)(1,0.7)
    \Edge(C)(2,0.7)
    \Edge(C)(2.7,0)
    \Edge(D)(4.1,0)
    \Edge(D)(4.8,0.7)

    \draw[-][dotted](3, 0)--(3.8,0)[line width=1.5pt];
    \node at (-0.25,0.7)[scale = 0.7]{$m_1$};
    \node at (0.75,0.7)[scale = 0.7]{$m_2$};
    \node at (1.75,0.7)[scale = 0.7]{$m_3$};
    \node at (4.5,0.7)[scale = 0.7]{$m_{L}$};
    \node at (-0.2, -0.7)[scale = 0.7]{$n_1$};
    \node at (0.8, -0.7)[scale = 0.7]{$n_2$};
    \node at (1.8, -0.7)[scale = 0.7]{$n_3$};
    \node at (4.6, -0.7)[scale = 0.7]{$n_{L}$};

\end{tikzpicture}

==> figures/mps.tikz <==
\begin{tikzpicture}[scale=1, yshift=0.5]
    \Vertex[label=${A[1]}$, fontscale=0.9]{A}
    \Vertex[label=${A[2]}$, fontscale=0.9, x=1]{B}
    \Vertex[label=${A[3]}$, fontscale=0.9, x=2]{C}
    \Vertex[label=${A[L]}$, fontscale=0.9, x=4.8]{D}
    \Edge(A)(B)
    \Edge(B)(C)
    \Edge(A)(0,0.7)
    \Edge(B)(1,0.7)
    \Edge(C)(2,0.7)
    \Edge(C)(2.7,0)
    \Edge(D)(4.1,0)
    \Edge(D)(4.8,0.7)
    \draw[-][dotted](3, 0)--(3.8,0)[line width=1.5pt];
    \node at (-0.2,0.7)[scale=0.7]{$n_1$};
    \node at (0.8,0.7)[scale=0.7]{$n_2$};
    \node at (1.8,0.7)[scale=0.7]{$n_3$};
    \node at (4.6,0.7)[scale=0.7]{$n_{L}$};
\end{tikzpicture}


==> figures/parallel.tikz <==
\begin{tikzpicture}

    % Thread 1
    \draw[rounded corners=3pt, line width=0.8mm, draw=green!35!blue] 
        (0,0) rectangle (1.8,0.8);
    \node at (0.85,1.2) {\fontsize{9pt}{10pt}\selectfont{Core 1}};
    
    \node at (0.9,0.4) {\fontsize{10pt}{10pt}\selectfont\textbf{\({G_{1\uparrow, 1\uparrow}\ket{\psi}}\)}};
   
    % Thread 2
    \draw[rounded corners=3pt, line width=0.8mm, draw=green!35!blue] 
        (2.4,0) rectangle (4.2,0.8);
    \node at (3.25,1.2) {\fontsize{9pt}{10pt}\selectfont{Core 2}};
    \node at (3.3,0.4) {\fontsize{10pt}{10pt}\selectfont\textbf{\({G_{2\uparrow, 1\uparrow}\ket{\psi}}\)}};

    % Thread 3
    \draw[rounded corners=3pt, line width=0.8mm, draw=green!35!blue] 
        (4.9,0) rectangle (6.7,0.8);
    \node at (5.8,1.2) {\fontsize{9pt}{10pt}\selectfont{Core 3}};
    \node at (5.8,0.4) {\fontsize{10pt}{10pt}\selectfont\textbf{\({G_{3\uparrow, 1\uparrow}\ket{\psi}}\)}};

    % Thread 4
    \draw[rounded corners=3pt, line width=0.8mm, draw=green!35!blue] 
        (7.4,0) rectangle (9.2,0.8);
    \node at (8.3,1.2) {\fontsize{9pt}{10pt}\selectfont{Core 4}};
    \node at (8.3,0.4) {\fontsize{10pt}{10pt}\selectfont\textbf{\({G_{4\uparrow, 1\uparrow}\ket{\psi}}\)}};

    % Thread 5
    \draw[rounded corners=3pt, line width=0.8mm, draw=green!35!blue] 
        (9.9,0) rectangle (11.7,0.8);
    \node at (10.8,1.2) {\fontsize{9pt}{10pt}\selectfont{Core 5}};
    \node at (10.8,0.4) {\fontsize{10pt}{10pt}\selectfont\textbf{\({G_{5\uparrow, 1\uparrow}\ket{\psi}}\)}};
    
    \draw[line width=1.5pt] (13,0.5) circle (0.5pt);
    \draw[line width=1.5pt] (13.4,0.5) circle (0.5pt);
    \draw[line width=1.5pt] (13.8,0.5) circle (0.5pt);

    % last thread
    \draw[rounded corners=3pt, line width=0.8mm, draw=green!35!blue] 
        (14.8,0) rectangle (16.6,0.8); % Core Nc
    \node at (15.7,1.2) {\fontsize{9pt}{10pt}\selectfont{Core $4N^2$}};
    \node at (15.7,0.4) {\fontsize{10pt}{10pt}\selectfont\textbf{\({G_{N\downarrow, N\downarrow}\ket{\psi}}\)}};

    \node at (1, -0.8) {\fontsize{10pt}{10pt}\selectfont\text{\({\oplus}\)}};
    \node at (5.8, -0.8) {\fontsize{10pt}{10pt}\selectfont\text{\({\oplus}\)}};
    \node at (10.6, -0.8) {\fontsize{10pt}{10pt}\selectfont\text{\({\oplus}\)}};
    
    \Edge[Direct](1,-0.1)(1,-0.8 * 0.8)
    \Edge[Direct](5.8,-0.1)(5.8,-0.8 * 0.8)
    \Edge[Direct](10.6,-0.1)(10.6,-0.8 * 0.8)
    \Edge[Direct](15.7,-0.2)(14,-0.8 * 0.8)

    \node at (1, -2.5 * 0.8) {\fontsize{10pt}{10pt}\selectfont\text{\({\oplus}\)}};

    \Edge[Direct](1,-1.3 * 0.8)(1,-2.25 * 0.8)
    \Edge[Direct](1,-2.75 * 0.8)(1,-3.55 * 0.8)
    \node at (1, -3.8 * 0.8) {\fontsize{10pt}{10pt}\selectfont\text{\({\vdots}\)}};
    \Edge[Direct](1,-4.35 * 0.8)(1,-5.15 * 0.8)
    \node at (1, -5.5 * 0.8) {\fontsize{10pt}{10pt}\selectfont\text{\({V \ket{\psi}}\)}};


    \node at (10.6, -2.5 * 0.8) {\fontsize{10pt}{10pt}\selectfont\text{\({\vdots}\)}};

    \Edge[Direct](10.6,-1.3 * 0.8)(10.6,-2.25 * 0.8)

    \Edge[Direct](5.4,-1.1 * 0.8)(1.6,-2.3 * 0.8)

    \Edge[Direct](3.5,-0.1)(1.3,-0.8 * 0.8)
    \Edge[Direct](8.3,-0.1)(6.1,-0.8 * 0.8)
    \Edge[Direct](12.8,-0.2)(10.9,-0.8 * 0.8)

\end{tikzpicture}


==> figures/thc.tikz <==
\begin{tikzpicture}[scale = 0.6]
    
    \Vertex[x=1,label=\zeta,Math]{A}
    \Vertex[RGB,color={127,201,127}, shape = rectangle, x=3, y=1, label=\chi, Math]{B}
    \Vertex[RGB,color={127,201,127}, shape = rectangle, x=-1, y=1, label=\chi, Math]{C}
    \Vertex[RGB,color={127,201,127}, shape = rectangle, x=-1, y=-1, label=\chi, Math]{D}
    \Vertex[RGB,color={127,201,127}, shape = rectangle, x=3, y=-1, label=\chi, Math]{E}
    
    \Edge(A)(2.2, 0)
    \Edge(A)(-0.15, 0)
    \Edge(B)(2.2, 0)
    \Edge(B)(4, 2)
    \Edge(C)(-0.15, 0)
    \Edge(C)(-2.05, 2)
    \Edge(D)(-0.15, 0)
    \Edge(D)(-2.05, -2)
    \Edge(E)(2.2, 0)
    \Edge(E)(4, -2)

    \node at (1.8,0.24){$\nu$};
    \node at (0.2,0.24){$\mu$};

    \node at (-2.25, 2.1){$p$};
    \node at (-2.25, -2.1){$q$};
    \node at (4.25, 2.1){$r$};
    \node at (4.25, -2.1){$s$};

    \draw[dashed, blue] (-1.8,-1.8) rectangle (3.8,1.8);


    \Vertex[x=-7, y=0, shape = rectangle, ,size=0.7,color=green!50!blue]{F}
    \Edge(F)(-8.2, 1.2)
    \node at (-8.3, 1.3){$p$};
    \Edge(F)(-5.9, 1.2)
    \node at (-5.8, 1.4){$r$};
    \Edge(F)(-8.2, -1.2)
    \node at (-8.4, -1.4){$q$};
    \Edge(F)(-5.9, -1.2)
    \node at (-5.9, -1.4){$s$};
    
    \node at (-7, 0){$V$};

    \node at (-4, 0){$\approx$};
    
\end{tikzpicture}\

==> figures/thc_mpo.tikz <==
\begin{tikzpicture}[scale=0.75] 
    \Vertex[shape = rectangle, color=green!80!blue]{A}
    \Vertex[x=1, shape = rectangle, color=green!80!blue]{B}
    \Vertex[x=2, shape = rectangle, color=green!80!blue]{C}
    \Vertex[x=4.8, shape = rectangle, color=green!80!blue]{D}
    \Vertex[x=5.8, shape = rectangle, color=green!80!blue]{E}
    
    \Edge(A)(B) \Edge(B)(C) \Edge(D)(E)
    \Edge(A)(0, -0.6) \Edge(B)(1, -0.6)
    \Edge(C)(2, -0.6) \Edge(D)(4.8, -0.6)
    \Edge(E)(5.8, -0.6)
    
    \Edge(A)(0,0.6) \Edge(B)(1,0.6)
    \Edge(C)(2,0.6) \Edge(C)(2.7,0)
    \Edge(D)(4.1,0) \Edge(D)(4.8,0.6)
    \Edge(E)(5.8,0.6)

    \draw[-][dotted](3, 0)--(3.8,0)[line width=1.5pt];

    \Vertex[x=0, y=1.4, shape = rectangle, color=green!65!blue]{F}
    \Vertex[x=1, y=1.4, shape = rectangle, color=green!65!blue]{G}
    \Vertex[x=2, y=1.4, shape = rectangle, color=green!65!blue]{H}
    \Vertex[x=4.8,y=1.4, shape = rectangle, color=green!65!blue]{I}
    \Vertex[x=5.8,y=1.4, shape = rectangle, color=green!65!blue]{J}

    \Edge(F)(G) \Edge(G)(H) \Edge(H)(2.7,1.4)
     \Edge(I)(4.1,1.4) \Edge(I)(J)
    
    \Edge(F)(0, 0.8) \Edge(G)(1, 0.8) 
    \Edge(H)(2, 0.8) \Edge(I)(4.8, 0.8)
    \Edge(J)(5.8, 0.8)

    \Edge(F)(0,2) \Edge(G)(1,2) \Edge(H)(2,2)
    \Edge(I)(4.8,2) \Edge(J)(5.8,2)
    
    \draw[-][dotted](3, 1.4)--(3.8,1.4)[line width=1.5pt];

    % Third Row
    \Vertex[x=0, y=2.8, shape = rectangle, color=green!50!blue]{K}
    \Vertex[x=1, y=2.8, shape = rectangle, color=green!50!blue]{L}
    \Vertex[x=2, y=2.8, shape = rectangle, color=green!50!blue]{M}
    \Vertex[x=4.8,y=2.8, shape = rectangle, color=green!50!blue]{N}
    \Vertex[x=5.8,y=2.8, shape = rectangle, color=green!50!blue]{O}

    \Edge(K)(L) \Edge(L)(M) \Edge(M)(2.7,2.8)
    \Edge(N)(4.1,2.8) \Edge(N)(O)

    \Edge(K)(0, 2.2) \Edge(L)(1, 2.2)
    \Edge(M)(2, 2.2) \Edge(N)(4.8, 2.2)
    \Edge(O)(5.8, 2.2)

    \Edge(K)(0,3.4) \Edge(L)(1,3.4) \Edge(M)(2,3.4)
    \Edge(N)(4.8,3.4) \Edge(O)(5.8,3.4)

    \draw[-][dotted](3, 2.8)--(3.8,2.8)[line width=1.5pt];

    % Fourth Row
    \Vertex[x=0, y=4.2, shape = rectangle, color=green!35!blue]{P}
    \Vertex[x=1, y=4.2, shape = rectangle, color=green!35!blue]{Q}
    \Vertex[x=2, y=4.2, shape = rectangle, color=green!35!blue]{R}
    \Vertex[x=4.8,y=4.2, shape = rectangle, color=green!35!blue]{S}
    \Vertex[x=5.8,y=4.2, shape = rectangle, color=green!35!blue]{T}

    \Edge(P)(Q) \Edge(Q)(R) \Edge(R)(2.7,4.2)
    \Edge(S)(4.1,4.2) \Edge(S)(T)

    \Edge(P)(0, 3.6) \Edge(Q)(1, 3.6)
    \Edge(R)(2, 3.6) \Edge(S)(4.8, 3.6)
    \Edge(T)(5.8, 3.6)

    \Edge(P)(0,4.8) \Edge(Q)(1,4.8) \Edge(R)(2,4.8)
    \Edge(S)(4.8,4.8) \Edge(T)(5.8,4.8)

    \draw[-][dotted](3, 4.2)--(3.8,4.2)[line width=1.5pt];

    \node at (-2.8,0)[scale=1]{$\sum^{L}_{s=1} \chi^{\nu}_s a_{s,\sigma^{\prime}}$};
    \node at (-2.8,1.4)[scale=1]{$\sum^{L}_{r=1} \chi^{\nu}_r a^{\dagger}_{r,\sigma^{\prime}}$};
    \node at (-2.8,2.8)[scale=1]{$\sum^{L}_{q=1} \chi^{\mu}_q a_{q, \sigma}$};
    \node at (-2.8,4.2)[scale=1]{$\sum^{L}_{p=1} \chi^{\mu}_p a^{\dagger}_{p,\sigma}$};
    \Edge[Direct](-1.5,0)(-0.7, 0)
    \Edge[Direct](-1.5,1.4)(-0.7, 1.4)
    \Edge[Direct](-1.5,2.8)(-0.7, 2.8)
    \Edge[Direct](-1.5,4.2)(-0.7, 4.2)

    \Vertex[fontscale=0.9, y = -2, color= orange,size=.57]{U}
    \Vertex[fontscale=0.9, x=1, y = -2, color= orange,size=.57]{V}
    \Vertex[fontscale=0.9,x=2, y = -2, color= orange,size=.57]{W}
    \Vertex[fontscale=0.9,x=4.8, y = -2, color= orange,size=.57]{X}
    \Vertex[fontscale=0.9,x=5.8, y = -2, color= orange,size=.57]{Y}
    
    \Edge(U)(V) \Edge(V)(W) \Edge(X)(Y)
    \Edge(U)(0, -1.4) \Edge(V)(1, -1.4) \Edge(W)(2, -1.4)
    \Edge(X)(4.8, -1.4) \Edge(Y)(5.8, -1.4)
    \Edge(W)(2.7, -2) \Edge(X)(4.1, -2)
    \draw[-][dotted](3,-2)--(3.8,-2)[line width=1.5pt];

    \draw[-][dotted](-0.6,-2.5)--(6.4,-2.5)[line width=0.8pt];
    \draw[-][dotted](-0.6,-2.5)--(-0.6,0.47)[line width=0.8pt];
    \draw[-][dotted](6.4,0.47)--(-0.6,0.47)[line width=0.8pt];
    \draw[-][dotted](6.4,0.47)--(6.4,-2.5)[line width=0.8pt];

    \Edge[Direct](3.2, -0.8)(3.2, -1.3)
    \Edge[Direct](3.2, 1.05)(3.2, 0.55)
    \Edge[Direct](3.2, 2.3)(3.2, 1.8)
    \Edge[Direct](3.2, 3.7)(3.2, 3.2)
\end{tikzpicture}
